Power Network Regulation Benchmark for Switched-Mode Optimal Control

Power network regulation is presented as a benchmark problem for assessing and developing switched-mode optimal control approaches like mode scheduling, sliding window scheduling and modal design. Power network evolution modeled by the swing equations and coupled with controllable switching components is a nonlinear, high-dimensional problem. The proposed benchmark problem is the 54 generator IEEE 118 Bus Test Case composed of 106 states. Open questions include scalability in state and number of modes of operation, as well as real-time implementation, reliability, hysteresis, and timing constraints. Can the entire North American power network be regulated? Can every transmission line have independent switching control authority?

==> Bus39-MIG_sensitivity.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Bus39-MIG_sensitivity.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{362.5255321bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61548476)%
    \put(0,0){\includegraphics[width=\unitlength]{Bus39-MIG_sensitivity.pdf}}%
    \put(0.97302776,0.27714688){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$T_f$}}}%
    \put(0.149075,0.00583149){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta([\sigma_1],\emptyset)$}}}%
    \put(0.34039774,0.58105709){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_{\sigma_2}([\sigma_1],\emptyset)$}}}%
    \put(0.02072999,0.27714688){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$0$}}}%
  \end{picture}%
\endgroup%


==> optcost_vs_theta0.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'optcost_vs_theta0.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{404.38477478bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68087135)%
    \put(0,0){\includegraphics[width=\unitlength]{optcost_vs_theta0.pdf}}%
    \put(0.11208727,0.64440392){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{100}}}%
    \put(0.11129131,0.53139521){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{90}}}%
    \put(0.11129131,0.41838649){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{80}}}%
    \put(0.11129131,0.30537533){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
    \put(0.11129131,0.19236662){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.190244,0.07000286){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{500}}}%
    \put(0.34395771,0.07000286){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1000}}}%
    \put(0.49643882,0.07000286){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1500}}}%
    \put(0.65008873,0.07000286){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2000}}}%
    \put(0.80256977,0.07000286){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2500}}}%
    \put(0.95509382,0.07000286){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3000}}}%
    \put(0.84400513,0.47987672){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{negative correlation
}}}%
    \put(0.57545757,0.6141414){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{sensitivity value predicts 
}}}%
    \put(0.53702198,0.0089256){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$|\theta|$}}}%
    \put(0.04749113,0.37428349){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$J^*$}}}%
    \put(0.57595022,0.56462512){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{design's optimal performance}}}%
    \put(0.84405727,0.43385846){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$m = -0.0097$}}}%
  \end{picture}%
\endgroup%


==> power_net_results.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'power_net_results.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{818.12349823bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56997995)%
    \put(0,0){\includegraphics[width=\unitlength]{power_net_results.pdf}}%
    \put(0.1268365,0.4386355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{iteration $\#$7}}}%
    \put(0.47888103,0.40727712){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{iteration $\#$100}}}%
    \put(0.16780036,0.07436583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{iteration $\#$7}}}%
    \put(0.47816818,0.12646217){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{iteration }}}%
    \put(0.11208936,0.13214322){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{large initial 
}}}%
    \put(0.64691474,0.54483487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{iteration $\#$7}}}%
    \put(0.64691474,0.45217216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{iteration $\#$100}}}%
    \put(0.05716479,0.24629617){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.13908902,0.24629617){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{20}}}%
    \put(0.2230358,0.24629617){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{40}}}%
    \put(0.3067467,0.24629617){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{60}}}%
    \put(0.39245054,0.24629617){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{80}}}%
    \put(0.47478825,0.24629617){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.06268204,0.02493481){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.14460629,0.02493481){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{20}}}%
    \put(0.22855307,0.02493481){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{40}}}%
    \put(0.31226398,0.02493481){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{60}}}%
    \put(0.39796779,0.02493481){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{80}}}%
    \put(0.48030549,0.02493481){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.25681519,0.00195569){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{iteration $\#$: $k$}}}%
    \put(0.54753222,0.35581085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.63396372,0.35557522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.71676578,0.35557522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.80305369,0.35581085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.88582928,0.35557522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.97171036,0.35581085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.0493781,0.49481204){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{3.0}}}%
    \put(0.04927784,0.44491249){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{2.5}}}%
    \put(0.0493781,0.39501296){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{2.0}}}%
    \put(0.04927784,0.34511218){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1.5}}}%
    \put(0.0493781,0.2952126){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1.0}}}%
    \put(0.03556634,0.18169599){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\textbf{b}}}}%
    \put(0.03565658,0.55297782){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\textbf{a}}}}%
    \put(0.52648057,0.55501){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\textbf{c}}}}%
    \put(0.05698273,0.15683775){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{160}}}%
    \put(0.05698273,0.13606326){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{140}}}%
    \put(0.05698273,0.11478917){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{120}}}%
    \put(0.05698273,0.09419565){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{100}}}%
    \put(0.05698273,0.07319711){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{80}}}%
    \put(0.05698273,0.053065){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.55842131,0.01538528){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.69869255,0.01538528){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{20}}}%
    \put(0.83893271,0.01538528){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{40}}}%
    \put(0.97899289,0.01538528){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{60}}}%
    \put(0.62788903,0.01538528){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{10}}}%
    \put(0.76880581,0.01538528){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{30}}}%
    \put(0.90894674,0.01538528){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{50}}}%
    \put(0.57316935,0.27242393){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{unstable
}}}%
    \put(0.55122022,0.03474575){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.55122022,0.10104756){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.55122022,0.16734919){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.55122022,0.23365213){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.55122022,0.29995388){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.98553361,0.08950688){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{driven to synchrony with
}}}%
    \put(0.52700196,0.32329885){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{d}}}}%
    \put(0.21703577,0.52011483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\log(|\theta(\Sigma^k,\mathcal{T}^k|)$}}}%
    \put(0.54216964,0.53390299){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{on}}}%
    \put(0.54131736,0.47143588){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{off}}}%
    \put(0.54216964,0.43953122){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{on}}}%
    \put(0.54131736,0.37868427){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{off}}}%
    \put(0.75550407,0.30190438){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\ell(x(t))$}}}%
    \put(0.29836038,0.17087282){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$J(x^k,(\Sigma^k,\mathcal{T}^k))$}}}%
    \put(0.25681519,0.22088532){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{iteration $\#$: $k$}}}%
    \put(0.11305827,0.10584596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{reduction}}}%
    \put(0.98432038,0.06379852){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{sliding window control }}}%
    \put(0.57324527,0.247412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{with no control}}}%
    \put(0.47909252,0.10141581){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\#$100}}}%
  \end{picture}%
\endgroup%

